A Pricing Mechanism for Balancing the Charging of Ride-Hailing Electric Vehicle Fleets

Both ride-hailing services and electric vehicles are becoming increasingly popular and it is likely that charging management of the ride-hailing vehicles will be a significant part of the ride-hailing company's operation in the near future. Motivated by this, we propose a game theoretic model for charging management, where we assume that it is the fleet-operator that wants to minimize its operational cost, which among others include the price of charging. To avoid overcrowded charging stations, a central authority will design pricing policies to incentivize the vehicles to spread out among the charging stations, in a setting where several ride-hailing companies compete about the resources. We show that it is possible to construct pricing policies that make the Nash-equilibrium between the companies follow the central authority's target value when the desired load is feasible. Moreover, we provide a decentralized algorithm for computation of the equilibrium and conclude the paper with a numerical example illustrating the results.

==> figures/JgSigma.tikz <==
% This file was created with tikzplotlib v0.9.15.
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0,0,0}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=1, xmax=2000,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle J_{G}(\sigma(x))\)},
ymajorgrids,
ymin=0, ymax=2331.74999993295,
ytick style={color=black},
height=3cm,
width=8cm,
]
\addplot [semithick, color4]
table {%
0 3214
13 2831.615234375
26 2499.9013671875
39 2212.125
52 1962.44775390625
65 1745.80871582031
78 1557.81994628906
91 1394.67700195312
104 1253.08154296875
117 1130.173828125
130 1023.47442626953
143 930.83349609375
156 850.386962890625
169 780.518615722656
182 719.827087402344
195 667.096984863281
208 621.274658203125
221 581.4462890625
224 575.31591796875
234 561.696899414062
255 535.819702148438
276 512.585998535156
298 490.786285400391
320 471.31201171875
343 453.169311523438
367 436.384521484375
392 420.961395263672
418 406.883605957031
446 393.677764892578
475 381.854736328125
506 371.011810302734
540 360.936798095703
576 352.013427734375
616 343.843200683594
660 336.585479736328
709 330.204071044922
765 324.615997314453
830 319.840637207031
908 315.845306396484
1004 312.669006347656
1129 310.285217285156
1308 308.667999267578
1616 307.789093017578
2498 307.545379638672
2999 307.542053222656
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1.01)}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration [k]},
xmajorgrids,
xmin=1, xmax=3000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\sigma(x)$},
ymajorgrids,
ymin=12.9064516332694, ymax=60,
ytick style={color=black},
height=3.5cm,
width=8cm,
]
\addplot [semithick, color0]
table {%
1 31.9910945892334
48 31.592565536499
97 31.2161312103271
149 30.8560485839844
203 30.5207271575928
261 30.1997318267822
322 29.9010066986084
387 29.6213607788086
457 29.3592166900635
532 29.1172294616699
614 28.892068862915
703 28.6870574951172
801 28.5007591247559
909 28.3345909118652
1031 28.1863441467285
1169 28.0579090118408
1329 27.9481830596924
1519 27.8571071624756
1753 27.7843475341797
2059 27.7293758392334
2492 27.6923999786377
2999 27.6757354736328
};
\addlegendentry{$\sigma_{1}(x)$}
\addplot [semithick, color0, dashed, forget plot]
table {%
1 35
2999 35
};
\addplot [semithick, color1]
table {%
1 37.8965644836426
9 37.0892333984375
18 36.222412109375
27 35.3974151611328
36 34.6122283935547
45 33.8649291992188
54 33.1536903381348
64 32.4036026000977
74 31.6936187744141
84 31.0215969085693
94 30.3855075836182
105 29.7250194549561
116 29.1032733917236
127 28.5179958343506
139 27.9185943603516
151 27.357442855835
164 26.7898635864258
177 26.261417388916
191 25.7329921722412
205 25.2436962127686
220 24.7595806121826
223 24.6806564331055
230 24.5741348266602
262 24.1385250091553
296 23.7138271331787
332 23.3032913208008
369 22.9195919036865
408 22.5532341003418
449 22.2061595916748
493 21.8726806640625
539 21.5625705718994
588 21.2706356048584
641 20.9940986633301
697 20.740535736084
758 20.5033130645752
824 20.2857151031494
896 20.0873203277588
976 19.9063930511475
1064 19.7464027404785
1164 19.6039714813232
1278 19.4809722900391
1412 19.3761367797852
1573 19.2901496887207
1775 19.2226085662842
2044 19.1734561920166
2446 19.1420154571533
2999 19.1290321350098
};
\addlegendentry{$\sigma_{2}(x)$}
\addplot [semithick, color1, dashed, forget plot]
table {%
1 15
2999 15
};
\addplot [semithick, color2]
table {%
1 38.1034355163574
9 38.9107666015625
18 39.777587890625
27 40.6025848388672
36 41.3877716064453
45 42.1350708007812
54 42.8463096618652
64 43.5963973999023
74 44.3063812255859
84 44.978401184082
94 45.6144943237305
105 46.2749786376953
116 46.8967247009277
127 47.4820022583008
139 48.0814056396484
151 48.6425590515137
164 49.2101364135742
177 49.738582611084
191 50.2670059204102
205 50.7563056945801
220 51.2404174804688
223 51.3193435668945
230 51.4258651733398
262 51.8614730834961
296 52.2861747741699
332 52.6967086791992
369 53.0804061889648
408 53.4467658996582
449 53.7938385009766
493 54.1273193359375
539 54.4374313354492
588 54.7293663024902
641 55.0059013366699
697 55.259464263916
758 55.4966888427734
824 55.714282989502
896 55.9126777648926
975 56.0915718078613
1063 56.2519760131836
1162 56.3935279846191
1276 56.5171699523926
1409 56.6218948364258
1570 56.708553314209
1768 56.7755966186523
2032 56.8250045776367
2427 56.857120513916
2999 56.8709678649902
};
\addlegendentry{$\sigma_{3}(x)$}
\addplot [semithick, color2, dashed, forget plot]
table {%
1 50
2999 50
};
\addplot [semithick, color3]
table {%
1 32.008903503418
47 32.3993492126465
96 32.7765579223633
147 33.130802154541
201 33.4675064086914
258 33.7845878601074
319 34.0851593017578
384 34.3665390014648
454 34.6303062438965
529 34.8737907409668
610 35.0978050231934
698 35.3023948669434
795 35.488883972168
902 35.6557197570801
1023 35.8050346374512
1161 35.9356002807617
1321 36.0471458435059
1511 36.1397323608398
1741 36.2127113342285
2044 36.2686614990234
2492 36.3076019287109
2999 36.3242645263672
};
\addlegendentry{$\sigma_{4}(x)$}
\addplot [semithick, color3, dashed, forget plot]
table {%
1 40
2999 40
};
\end{groupplot}
\end{tikzpicture}


==> figures/Map.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}


\definecolor{markcolor1}{rgb}{1,0,0}
\definecolor{markcolor2}{rgb}{0,1,0}
\definecolor{markcolor3}{rgb}{0,0,1}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.1,1.0)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x coordinate},
xmajorgrids,
xmin=-53.5919005658097, xmax=50.6626807644641,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y coordinate},
ymajorgrids,
ymin=-12.3286965650359, ymax=22.4359791136868,
ytick style={color=black},
width=5cm,
height=3cm,
scale only axis
]
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, only marks]
table {%
-6.27653362858984 0.624103784974513
};
\addlegendentry{$\mc C_{1}$}
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-0.740340656456942 -0.100257223757533
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
4.94026672205929 8.27042044945629
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
1.22916227058458 -9.53749238036561
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
8.36492244560831 7.96000394312338
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
13.865800766076 -2.88561644555743
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-0.129482068359837 -8.38369899092729
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-7.17112366730246 -3.28285662684277
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
2.71881843146671 4.92696074114078
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
0.228606766245491 -1.13806883032336
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-1.49895454280914 -10.6761830128812
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
0.649985063682959 -1.43621782562308
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-0.0665540739414045 -0.507353541443753
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-0.76504514038511 -5.633390914266
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
5.85796096087268 -2.83094149600252
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
7.50337982858862 -2.07200983312489
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
0.488645763112178 5.42757530350688
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-0.271813887538355 6.1752601385833
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-5.94510340607541 2.84702183230961
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-0.689393999593766 -4.24966868116763
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
0.68879114843478 -0.740024019176562
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-11.9474524197219 -6.27035932303288
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-0.415534519735201 -8.36498268279421
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-3.97196835324742 -3.30909540094792
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
3.85600726975457 5.50723822655677
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-3.97225536416136 5.53165487052545
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
1.75063371497702 6.27586659236018
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
0.531980168713532 -0.717784285684946
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-5.79229561375719 -5.2572846722155
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
6.20692290971525 1.0246789364199
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-0.448984145052607 -2.09448213248733
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
3.60373448872801 5.86586996166557
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
4.94092608530561 -2.57239426489411
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
0.644275720692194 -2.35991453955683
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
4.90793739440746 -2.26124685677002
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
8.41824533714522 -6.89904092814916
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
4.12692336908872 -2.57245525729997
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
0.371413365287126 2.6883895016628
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
1.49062269591157 1.52218224484258
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
4.05783411732039 3.14651666067427
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
3.57930571708039 1.91085626560067
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-1.49979875269698 -0.86122549590259
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
3.68157573364635 -1.91295772922564
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
4.21004965782807 -7.51302528244845
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-6.99948798655952 -3.07566195595901
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
1.208937757926 -4.36032143895261
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-5.30014418562885 6.15813901651744
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
4.53032549963734 -0.689339248523625
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
5.98898469852934 -0.297165648343704
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-12.5641959045437 3.7366431261058
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-1.08066807788419 6.90507100240052
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-6.18112965330078 7.93494912887678
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
3.10979029001086 3.46749267232243
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
4.08085895364019 5.56125625884388
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
2.52801690267689 -2.46869336408228
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-4.93062996500568 -0.695110607222465
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-3.20342536596235 0.889781767725908
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-3.89694485028449 8.17715368072877
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
2.42263367105759 4.80561989129838
};
\addplot [semithick, mark=triangle*, markcolor1, mark size=1, mark options={solid}, forget plot]
table {%
-6.97342347369411 5.96322188653511
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, only marks]
table {%
0.220331319522192 -5.82456858747733
};
\addlegendentry{$\mc C_{2}$}
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
6.559530443756 1.20415586790711
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
-4.40219498666908 1.71536731298668
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
9.19174162929033 2.43461840022162
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
6.15859949845285 -0.309772233148254
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
0.348518376041156 2.88319466299645
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
-8.28993902057161 -6.85680965856805
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
-2.3588399149099 8.47966067207886
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
-0.383936364984927 7.76843131832177
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
-4.42733312187486 -9.1543148823871
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
-3.42196162786722 1.8771570078365
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
0.209958842866694 2.6973963285977
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
5.5691433124004 0.258725141802981
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
-1.76705961591877 3.84971410662474
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
-0.836579717137226 2.52650771343239
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
-8.92370796889198 -5.73295268893707
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
-3.28342135670187 0.57203765276991
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
3.59805244505901 9.36971106514372
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
3.45663147493086 3.60642637831652
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
5.12061860827654 3.00561448405937
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
-1.05935535152749 2.9693770238203
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
-0.400595693890529 -8.56889560169258
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
0.519580634969263 9.08029211797773
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
4.73595131064313 0.720656530778581
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
1.1040781772957 1.18293416250506
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
5.01108470223204 2.60928679752431
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
-1.81944263878665 4.69000455044485
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
6.35135905179381 4.46433834551098
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
2.97365091081021 6.23449198877002
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
5.25901647442393 2.31252227557231
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
-5.85951557603237 6.14285227939429
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
1.19470511985711 -3.85298634905214
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
3.01280176684569 -3.32688544548977
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
-3.41501591355984 4.00271728948772
};
\addplot [semithick, mark=square*, markcolor2, mark size=1, mark options={solid}, forget plot]
table {%
-4.99718222586574 4.02762521003818
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, only marks]
table {%
5.86409042806465 -4.79931766154839
};
\addlegendentry{$\mc C_{3}$}
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-5.17798635653915 7.16895411192711
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
4.74583597906079 -0.772800972257602
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-10.6806499846797 2.95682467634206
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-1.15524919695037 4.21097656155845
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
4.28875735841458 -4.52258973394335
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-4.00543869529837 -5.88389838545296
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-8.29754931579562 -0.370880999586282
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
6.12289565502555 0.785982549416965
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-2.57375458962797 0.0181608138234862
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
0.243263287369567 4.07435949310627
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
3.0238882658163 1.4845198795681
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-2.58917122153271 -1.65169618664406
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
3.05658849645186 -5.52381928463494
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
1.34671376638011 3.32166803713762
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-2.62511307949792 -5.26795531148264
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
0.868456507629695 -6.49046888281279
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-4.40574981234998 -7.29681834855236
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-0.186111692515278 -3.52232721277447
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
0.523131908056405 -1.28114116228664
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
8.8781246630023 -5.83918603213863
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
3.71736879029653 3.63351059016848
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
0.663056503033056 -4.11136635024403
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-2.89244752209947 1.03892728964789
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-6.85185526780689 3.90475760369411
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
0.00259710853988992 0.651963716052784
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-3.4911738860573 -3.63272070242322
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-2.46325673327157 -2.30798161618553
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
4.4419499837081 1.9886778806867
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-8.94842902132484 4.7135442120778
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
4.23380781705056 5.44973419845131
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
6.20154588427867 8.51380098929169
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
8.00717800315883 -0.700716723450428
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
0.862605110189044 2.51762829556081
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-1.25464254984365 1.07788486186734
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-0.995957268283173 8.12747230931386
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-6.77925541770909 -1.22901506852504
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
1.03469684646747 0.0412464608593054
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-1.35338079317544 4.54155991732044
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
4.26254731074913 -2.30811472058957
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-4.00060348775611 2.27913261023406
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-0.156083135417289 11.8938908230256
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
-7.24922068614272 0.463028826203918
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
13.4308634384968 -5.47833480053558
};
\addplot [semithick, mark=pentagon*, markcolor3,  mark size=1, mark options={solid}, forget plot]
table {%
1.59482094748196 -2.79424674557733
};
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-48.8530559598882 -10.7484840341848
};
\addlegendentry{$\mc M_{1}$}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-2.76815037378918 5.70483416373385
};
\addlegendentry{$\mc M_{2}$}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}, only marks]
table {%
31.5270004128829 -1.76767259053627
};
\addlegendentry{$\mc M_{3}$}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid},only marks]
table {%
45.9238361585426 20.8557665828358
};
\addlegendentry{$\mc M_{4}$}
\end{axis}

\end{tikzpicture}


==> figures/robustness.tikz <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)}, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\alpha$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$J_G\left(\sigma\left(x^{*}\right)\right)$},
ymajorgrids,
ymin=250, ymax=1000,
ytick style={color=black},
width=6cm,
height=2.5cm,
scale only axis
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,307.54204347855)
--(axis cs:0,307.541666666667)
--(axis cs:0.02,307.541750769875)
--(axis cs:0.04,307.543411683042)
--(axis cs:0.06,307.54395231032)
--(axis cs:0.08,307.547468514855)
--(axis cs:0.1,307.543533236821)
--(axis cs:0.12,307.543084246356)
--(axis cs:0.14,307.547447165175)
--(axis cs:0.16,307.544566674233)
--(axis cs:0.18,307.554477706717)
--(axis cs:0.2,307.600517318439)
--(axis cs:0.22,307.557457726101)
--(axis cs:0.24,307.55540258996)
--(axis cs:0.26,307.568064797637)
--(axis cs:0.28,307.57477290172)
--(axis cs:0.3,307.572688668571)
--(axis cs:0.32,307.730890900641)
--(axis cs:0.34,307.675751872636)
--(axis cs:0.36,307.595927844853)
--(axis cs:0.38,307.630548881414)
--(axis cs:0.4,307.924294150293)
--(axis cs:0.42,308.211219538683)
--(axis cs:0.44,308.205259102053)
--(axis cs:0.46,307.815622632583)
--(axis cs:0.48,307.669031522638)
--(axis cs:0.5,307.612046118769)
--(axis cs:0.52,307.638408524728)
--(axis cs:0.54,307.788871116432)
--(axis cs:0.56,307.63070749689)
--(axis cs:0.58,307.799104098857)
--(axis cs:0.6,307.777063740226)
--(axis cs:0.62,307.680276000258)
--(axis cs:0.64,307.562871886978)
--(axis cs:0.66,307.934001407845)
--(axis cs:0.68,308.508289023673)
--(axis cs:0.7,307.885088807658)
--(axis cs:0.72,307.915344716367)
--(axis cs:0.74,307.963697144023)
--(axis cs:0.76,307.558789150328)
--(axis cs:0.78,307.611221247201)
--(axis cs:0.8,308.290610379108)
--(axis cs:0.82,308.326406627607)
--(axis cs:0.84,308.369438087108)
--(axis cs:0.86,308.311413501)
--(axis cs:0.88,308.475169254503)
--(axis cs:0.9,308.37272225264)
--(axis cs:0.92,307.775898325359)
--(axis cs:0.94,307.814941514825)
--(axis cs:0.96,310.223729242653)
--(axis cs:0.98,309.098300658862)
--(axis cs:1,307.846433963435)
--(axis cs:1,1256.17621916934)
--(axis cs:1,1256.17621916934)
--(axis cs:0.98,1095.03750080163)
--(axis cs:0.96,829.147470496178)
--(axis cs:0.94,1136.4063634847)
--(axis cs:0.92,856.282063913467)
--(axis cs:0.9,696.835027293988)
--(axis cs:0.88,766.667994458673)
--(axis cs:0.86,722.267608361667)
--(axis cs:0.84,759.458071989746)
--(axis cs:0.82,695.277137008515)
--(axis cs:0.8,885.009561628473)
--(axis cs:0.78,701.173419072453)
--(axis cs:0.76,663.849461865276)
--(axis cs:0.74,626.583125058676)
--(axis cs:0.72,744.505044791555)
--(axis cs:0.7,664.709407326805)
--(axis cs:0.68,582.050462341987)
--(axis cs:0.66,552.512843673624)
--(axis cs:0.64,683.573132147604)
--(axis cs:0.62,515.281777657732)
--(axis cs:0.6,472.826883304557)
--(axis cs:0.58,573.194961673031)
--(axis cs:0.56,474.801898120511)
--(axis cs:0.54,468.30158381428)
--(axis cs:0.52,400.455884287157)
--(axis cs:0.5,498.49563818241)
--(axis cs:0.48,430.558271004135)
--(axis cs:0.46,420.899213114878)
--(axis cs:0.44,412.561739485018)
--(axis cs:0.42,401.347029609526)
--(axis cs:0.4,434.385340424769)
--(axis cs:0.38,433.643389597307)
--(axis cs:0.36,375.729641739875)
--(axis cs:0.34,390.028096238393)
--(axis cs:0.32,364.848963818671)
--(axis cs:0.3,349.312294076597)
--(axis cs:0.28,356.761485450364)
--(axis cs:0.26,343.590699547504)
--(axis cs:0.24,348.443351807584)
--(axis cs:0.22,334.959395974837)
--(axis cs:0.2,324.566374338771)
--(axis cs:0.18,322.173871262415)
--(axis cs:0.16,330.182790254336)
--(axis cs:0.14,320.261330770787)
--(axis cs:0.12,315.43882025878)
--(axis cs:0.1,312.429453054093)
--(axis cs:0.08,311.911622527332)
--(axis cs:0.06,309.025943529217)
--(axis cs:0.04,308.253974242082)
--(axis cs:0.02,307.65497434279)
--(axis cs:0,307.54204347855)
--cycle;

\addplot [semithick, color0]
table {%
0 307.541656494141
0.0199999809265137 307.56494140625
0.0399999618530273 307.667205810547
0.059999942779541 307.898284912109
0.0800000429153442 308.08935546875
0.100000023841858 308.391815185547
0.120000004768372 308.966888427734
0.139999985694885 309.360046386719
0.159999966621399 309.973571777344
0.180000066757202 310.619903564453
0.200000047683716 310.999481201172
0.220000028610229 312.714996337891
0.240000009536743 313.656280517578
0.259999990463257 314.440124511719
0.279999971389771 315.692626953125
0.299999952316284 316.103240966797
0.319999933242798 316.993957519531
0.340000033378601 320.458282470703
0.360000014305115 321.384582519531
0.379999995231628 323.635864257812
0.399999976158142 323.542449951172
0.419999957084656 327.828521728516
0.440000057220459 327.246124267578
0.460000038146973 333.309692382812
0.480000019073486 332.593231201172
0.5 333.703704833984
0.519999980926514 332.575347900391
0.539999961853027 344.728149414062
0.559999942779541 341.561248779297
0.579999923706055 346.881225585938
0.600000023841858 348.194793701172
0.620000004768372 347.806640625
0.639999985694885 353.116333007812
0.660000085830688 355.047119140625
0.680000066757202 357.635375976562
0.700000047683716 359.6513671875
0.720000028610229 368.817993164062
0.740000009536743 368.152984619141
0.759999990463257 372.766784667969
0.779999971389771 376.443115234375
0.799999952316284 397.569396972656
0.819999933242798 392.659698486328
0.839999914169312 386.850433349609
0.860000014305115 397.187225341797
0.879999995231628 394.451019287109
0.899999976158142 389.699798583984
0.920000076293945 401.026733398438
0.940000057220459 435.972015380859
0.960000038146973 436.870239257812
0.980000019073486 417.500335693359
1 449.406402587891
};
\addlegendentry{Mean}
\end{axis}

\end{tikzpicture}
